Neural Estimation for Scaling Entropic Multimarginal Optimal Transport

Multimarginal optimal transport (MOT) is a powerful framework for modeling interactions between multiple distributions, yet its applicability is bottlenecked by a high computational overhead. Entropic regularization provides computational speedups via the multimarginal Sinkhorn algorithm, whose time complexity, for a dataset size $n$ and $k$ marginals, generally scales as $O(n^k)$. However, this dependence on the dataset size $n$ is computationally prohibitive for many machine learning problems. In this work, we propose a new computational framework for entropic MOT, dubbed Neural Entropic MOT (NEMOT), that enjoys significantly improved scalability. NEMOT employs neural networks trained using mini-batches, which transfers the computational complexity from the dataset size to the size of the mini-batch, leading to substantial gains. We provide formal guarantees on the accuracy of NEMOT via non-asymptotic error bounds. We supplement these with numerical results that demonstrate the performance gains of NEMOT over Sinkhorn's algorithm, as well as extensions to neural computation of multimarginal entropic Gromov-Wasserstein alignment. In particular, orders-of-magnitude speedups are observed relative to the state-of-the-art, with a notable increase in the feasible number of samples and marginals. NEMOT seamlessly integrates as a module in large-scale machine learning pipelines, and can serve to expand the practical applicability of entropic MOT for tasks involving multimarginal data.

==> figures/barchat_.tex <==
\begin{tikzpicture}

\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
width=6.5cm, height=5.5cm,
legend style={at={(0.95,0.95)}, anchor=north east, fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
xlabel={$b$},
ylabel={Average Epoch time [sec]},
xtick={0,1,2,3,4,5},
xticklabels={32,64,128,256,512,1028},
ymin=0, ymax=18,
bar width=6.5pt,
ymajorgrids
]
% Bar 1
\addplot[ybar, fill=red,forget plot] coordinates {
    (-0.25, 7.33)
    (0.75, 3.78)
    (1.75, 1.9)
    (2.75, 1.05)
    (3.75, 0.62)
    (4.75, 0.27)
};

% Bar 2
\addplot[ybar, fill=blue,forget plot] coordinates {
    (0.0, 12.1)
    (1.0, 5.59)
    (2.0, 3.07)
    (3.0, 1.76)
    (4.0, 0.81)
    (5.0, 0.44)
};

% Bar 3
\addplot[ybar, fill=black, forget plot] coordinates {
    (0.25, 17.3)
    (1.25, 8.6)
    (2.25, 4.3)
    (3.25, 2.3)
    (4.25, 1.2)
    (5.25, 0.6)
};

% \legend{
%             \textcolor{red}{\rule{10pt}{10pt}} Dataset 1 (Red), 
%             \textcolor{blue}{\rule{10pt}{10pt}} Dataset 2 (Blue), 
%             \textcolor{black}{\rule{10pt}{10pt}} Dataset 3 (Black)
%         }
%         \addlegendimage{ybar, fill=red, draw=none}
% \addlegendentry{Dataset 1 (Red)}
% \addlegendimage{ybar, fill=blue, draw=none}
% \addlegendentry{Dataset 2 (Blue)}
% \addlegendimage{ybar, fill=black, draw=none}
% \addlegendentry{Dataset 3 (Black)}
\end{axis}
\end{tikzpicture}


==> figures/nemot_vs_k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=6cm, height=5.5cm,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Runtime vs. n (Comparing Algorithms)},
x grid style={white},
xlabel=\textcolor{dimgray85}{$k$},
xmajorgrids,
xmin=0, xmax=52,
xtick style={color=dimgray85},
% xtick={10,100,1000,10000,100000,1000000},
% xticklabels={
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{4}}\),
%   \(\displaystyle {10^{5}}\),
%   \(\displaystyle {10^{6}}\)
% },
y grid style={white},
% ylabel=\textcolor{dimgray85}{Average epoch time [sec]},
ymajorgrids,
ymin=0, ymax=340,
ytick style={color=dimgray85},
% ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
% yticklabels={
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{4}}\),
%   \(\displaystyle {10^{5}}\),
%   \(\displaystyle {10^{6}}\),
%   \(\displaystyle {10^{7}}\)
% }
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 75000 12003
% 65000 10248
% 50000 7551
% 35000 4788
% 25000 2938
% 20000 1960
% 15000 1387
% 10000 772
% 5000 360
% 2500 192
% 2000 156
% 1000 86
% 500 50
% 250 39
% };
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
30  333.37
25	253.26972744060400
23	209.87988007132500
21	188.55171128490100
19	158.88990938961500
17	129.97020654082300
15	96.03834073479690
13	82.68552916709870
11	57.79686435695210
9	41.993164621719300
7	28.025685360814800
5	15.980013141036000
3	7.225820526480680
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
50			317.83401215566100
40			202.02485056157600
30			132.7932177820380
25			105.41222824177600
20			73.63943606764080
15			47.598524396973
10			19.574982104344000
8			12.777193884977300
5			5.238018376273770
3			2.5962364650198400
};
\addplot [line width=1.3pt, red, mark=none, mark size=3, mark options={solid}, dashed]
table {%
6			380
% 6			202.02485056157600
% 6			132.7932177820380
% 6			105.41222824177600
% 6			73.63943606764080
% 6			47.598524396973
% 6			19.574982104344000
% 6			12.777193884977300
% 6			5.238018376273770
6			0
};
% \addlegendentry{\small Circle NEMOT, $b^3$}
\addlegendentry{\small Full cost}
\addlegendentry{\small Circle cost}
\end{axis}

\end{tikzpicture}


==> figures/new_est_k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=5cm, height=5.5cm,
legend style={at={(0.985,0.05)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmode=log,
ymode= log,
xlabel=\textcolor{dimgray85}{$d$},
xmajorgrids,
xmin=0, xmax=110,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{OT loss},
ymajorgrids,
% ymin=1.260153970691875, ymax=1.77164667469609,
ymin=0, ymax=50,
ytick style={color=dimgray85}
]
\addplot [steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
100	33.0017
75	24.66848
50	16.3332
35	11.332343
25	8.000
20	6.3329
10	2.999490
8	2.3316
5	1.3320
3	0.664
};

% \addlegendentry{NEMOT (ours)}
% \addlegendentry{Sinkhorn}
% \addlegendentry{Neural Estimator - Simplified}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/avg_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=5.7cm, height=5.5cm,
legend style={at={(1,0.45)}, anchor=east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{$d$},
xmajorgrids,
xmode = log,
xmin=-0.2, xmax=1200,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Avg. time [sec]},
ymajorgrids,
ymin=0.2, ymax=2.7,
ytick style={color=dimgray85}
]
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
% 1 0.221149999664889
% 5 0.325153762102127
% 8 0.140560782767004
% 20 0.096094394541449
% 25 0.103358942295114
1 0.68261
5 0.476198
10 0.4788
25 0.4791
50 0.477
100 0.4759
250 0.479668
350 0.48056
500 0.4837
750 0.48005
1000 0.48107
};
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
% 1 3.37470745717138
% 5 3.21721721988713
% 8 3.21327225969748
% 10 3.5649181335016
% 15 3.05616136285598
% 20 3.34695581863221
% 25 3.11503612054719
1 2.44
5 2.4545
10 2.5554
25 2.5249
50 2.43569
100 2.4225
250 2.4091
350 2.43314
500 2.4237
750 2.4281
1000 2.4359
};
\addlegendentry{NEMOT}
\addlegendentry{Sinkhorn}

\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/avg_time_nmot_analysis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\begin{axis}[
width=9cm, height=8cm,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Avg Time},
x grid style={white},
xlabel=\textcolor{dimgray85}{$n$},
xmajorgrids,
xmin=38.3635249505463, xmax=13033.2132056306,
xmode=log,
xtick style={color=dimgray85},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Epoch time [sec]},
ymajorgrids,
ymin=0.0391369606054197, ymax=70.7320176450447,
ymode=log,
ytick style={color=dimgray85},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, chocolate2267451, mark=asterisk, mark size=3, mark options={solid}]
table {%
50 0.323083056492938
100 0.520213505261474
500 2.53315926207436
1000 5.57702456836899
5000 30.8672273728831
10000 50.3001495260911
};
\addplot [semithick, steelblue52138189, mark=asterisk, mark size=3, mark options={solid}]
table {%
50 0.323983518497811
100 0.507727143590649
500 2.55413270485898
1000 5.02057575181954
5000 24.8738845113748
10000 48.5396828596625
};
\addplot [semithick, mediumpurple152142213, mark=asterisk, mark size=3, mark options={solid}]
table {%
50 0.0558644835319784
100 0.0911258430696196
500 0.317656355251869
1000 0.609292924023337
5000 2.95303480500148
10000 6.15204431349205
};
\addplot [semithick, gray119, mark=asterisk, mark size=3, mark options={solid}]
table {%
50 0.0550343530625105
100 0.0874253052555852
500 0.317961804519097
1000 0.641865981676512
5000 2.95373797757758
10000 5.79519180506468
};
\addplot [semithick, sandybrown25119394, mark=asterisk, mark size=3, mark options={solid}]
table {%
50 0.327212847636806
100 0.576969149957101
500 2.72652232810855
1000 5.31053262157573
5000 26.3135314332032
10000 35.7214516926474
};
\addplot [semithick, yellowgreen14218666, mark=asterisk, mark size=3, mark options={solid}]
table {%
50 0.0678482485231426
100 0.112238198601537
500 0.346457202409705
1000 0.670913560357359
5000 3.50122995313671
10000 7.01201120501591
};
\addlegendentry{$k=3$, $d=15$}
\addlegendentry{$k=3$, $d=20$}
\addlegendentry{$k=3$, $d=25$}
\addlegendentry{$k=4$, $d=15$}
\addlegendentry{$k=4$, $d=20$}
\addlegendentry{$k=4$, $d=25$}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/circle_nemot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=7cm, height=5.5cm,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Runtime vs. n (Comparing Algorithms)},
x grid style={white},
xlabel=\textcolor{dimgray85}{$n$},
xmajorgrids,
xmin=187.968011006144, xmax=99751.0156097103,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Runtime [sec]},
ymajorgrids,
ymin=8.74691133158223, ymax=228947.48299353,
ymode=log,
ytick style={color=dimgray85},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 75000 12003
% 65000 10248
% 50000 7551
% 35000 4788
% 25000 2938
% 20000 1960
% 15000 1387
% 10000 772
% 5000 360
% 2500 192
% 2000 156
% 1000 86
% 500 50
% 250 39
% };
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
10000 144186
5000 28044
2500 7091
2000 3335
1000 2014
500 657
250 486
};
\addplot [semithick, black, mark=none, mark size=3, mark options={solid},dashed, line width=1.5]
table {%
75000 4166.66666666667
65000 3611.11111111111
50000 2777.77777777778
35000 1944.44444444444
25000 1388.88888888889
20000 1111.11111111111
15000 833.333333333333
10000 555.555555555556
5000 277.777777777778
2500 138.888888888889
2000 111.111111111111
1000 55.5555555555556
500 27.7777777777778
250 13.8888888888889
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
75000 2784.611539
65000 2432.990341
50000 1890.331901
35000 1597.015086
25000 1348.599287
20000 1238.496041
15000 949.5969475
10000 642.6607108
5000 310.7453529
2500 165.3145065
2000 132.2776929
1000 64.74222462
500 33.37565106
250 17.98061873
};
% \addlegendentry{\small Circle NEMOT, $b^3$}
\addlegendentry{\small Sinkhorn}
\addlegendentry{\small $O(n)$}
\addlegendentry{\small NEMOT}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/fullcost_time_vs_n_sink_vs_nmot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{loglogaxis}[
width=9cm, height=5cm,
legend style={at={(0.55,0.8)}, anchor=east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
% title={Comparison of Average Time vs n for NMOT and Sinkhorn (from CSV)},
x grid style={white},
xlabel=\textcolor{dimgray85}{n},
xmajorgrids,
xmin=0, xmax=1010,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Runtime [sec]},
ymajorgrids,
ymin=-0.5, ymax=630,
ytick style={color=dimgray85}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 17.04507488571105
% 100 21.2119512427598
% 150 25.02829061448575
% 300 42.9713312648237
% 500 75.102336334996
% 1000 159.558728836477
% };

% \addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 0.165308159626558
% 100 2.00556233640254
% 150 2.60894912191564
% 250 21.0909810248348
% 350 62.1994905980924
% 450 133.312985998475
% 500 175.823057190412
% 550 244.769730305092
% 650 390.830093200008
% 750 618.713733882954
% };
%%%%%%%%%
%  AVERAGE RESULTS:
%%%%%%%%%%%
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50 0.340901497714221
100 0.424239024855196
150 0.500565812289715
300 0.859426625296474
500 1.50204672669992
1000 3.19117457672954
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50 0.0082654079813279
100 0.100278116820127
150 0.130447456095782
250 1.05454905124174
350 3.10997452990462
450 6.66564929992374
500 8.79115285952058
550 12.2384865152546
650 19.5415046600004
750 30.9356866941477
};
% \addlegendentry{Neural Estimator}
% \addlegendentry{Sinkhorn}
\end{loglogaxis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/fullcost_time_vs_n_sink_vs_nmot_avg_k_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{loglogaxis}[
width=9cm, height=5cm,
legend style={at={(0.55,0.8)}, anchor=east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
% title={Comparison of Average Time vs n for NMOT and Sinkhorn (from CSV)},
x grid style={white},
xlabel=\textcolor{dimgray85}{n},
xmajorgrids,
xmin=0, xmax=1010,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Runtime [sec]},
ymajorgrids,
ymin=-0.5, ymax=630,
ytick style={color=dimgray85}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 17.04507488571105
% 100 21.2119512427598
% 150 25.02829061448575
% 300 42.9713312648237
% 500 75.102336334996
% 1000 159.558728836477
% };

% \addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 0.165308159626558
% 100 2.00556233640254
% 150 2.60894912191564
% 250 21.0909810248348
% 350 62.1994905980924
% 450 133.312985998475
% 500 175.823057190412
% 550 244.769730305092
% 650 390.830093200008
% 750 618.713733882954
% };
%%%%%%%%%
%  AVERAGE RESULTS:
%%%%%%%%%%%
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50 0.340901497714221
100 0.424239024855196
150 0.500565812289715
300 0.859426625296474
500 1.50204672669992
1000 3.19117457672954
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50 0.0082654079813279
100 0.100278116820127
150 0.130447456095782
250 1.05454905124174
350 3.10997452990462
450 6.66564929992374
500 8.79115285952058
550 12.2384865152546
650 19.5415046600004
750 30.9356866941477
};
% \addlegendentry{Neural Estimator}
% \addlegendentry{Sinkhorn}
\end{loglogaxis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/fullcost_time_vs_n_sink_vs_nmot_k_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

% \begin{semilogyaxis}[
\begin{loglogaxis}[
width=9cm, height=5cm,
% log log,
% semilogy,
legend style={at={(0.98,0.82)}, anchor=east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
% title={Comparison of Average Time vs n for NMOT and Sinkhorn},
x grid style={white},
xlabel=\textcolor{dimgray85}{n},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Runtime [sec]},
ylabel style={yshift=1em},
ymajorgrids,
ymin=0, ymax=5600,
%AVG Y VALUE LIMITS:
% ymin=-13.465172126819, ymax=291.507074863182,
ytick style={color=dimgray85}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 19.86013681814075
% 100 24.1263731960207
% 150 29.86343965679405
% 300 57.6738379001615
% 500 110.155169121921
% 1000 253.008406650275
% 5000 1456.87165742181
% 10000 2918.718803007155
% };

% \addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 11.4376
% 100 172.2596
% 150 878.6094
% 175 1543.7124
% 200 2591.1846
% 250 5552.894
% };
%%%%%%%%
% AVERAGE VALUES:
%%%%%%%%
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50 0.397202736362815
100 0.482527463920414
150 0.597268793135881
300 1.15347675800323
500 2.20310338243842
1000 5.0601681330055
5000 29.1374331484362
10000 58.3743760601431
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50 0.57188
100 8.61298
150 43.93047
175 77.18562
200 129.55923
250 277.6447
};
\addlegendentry{Neural Estimator}
\addlegendentry{Sinkhorn}
\end{loglogaxis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/fullcost_time_vs_n_sink_vs_nmot_loglog_fitted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=9cm, height=5cm,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Comparison of Average Time vs n for NMOT and Sinkhorn},
x grid style={white},
xlabel=\textcolor{dimgray85}{n},
xmajorgrids,
xmin=38.3635249505463, xmax=13033.2132056306,
xmode=log,
xtick style={color=dimgray85},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Runtime [sec]},
ymajorgrids,
ymin=0.115018239985574, ymax=400,
ymode=log,
ytick style={color=dimgray85},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50 0.397202736362815
100 0.482527463920414
150 0.597268793135881
300 1.15347675800323
500 2.20310338243842
1000 5.0601681330055
5000 29.1374331484362
10000 58.3743760601431
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50 0.57188
100 8.61298
150 43.93047
175 77.18562
200 129.55923
250 277.6447
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
50 0.166666666666667
100 0.333333333333333
150 0.5
300 1
500 1.66666666666667
1000 3.33333333333333
5000 16.6666666666667
10000 33.3333333333333
};
\addlegendentry{Neural Estimator}
\addlegendentry{Sinkhorn}
\addlegendentry{$O(n)$}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/fullcost_time_vs_n_sink_vs_nmot_loglog_fitted_runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=7cm, height=5.5cm,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={Comparison of Average Time vs n for NMOT and Sinkhorn},
x grid style={white},
xlabel=\textcolor{dimgray85}{$n$},
xmajorgrids,
xmin=38.3635249505463, xmax=13033.2132056306,
xmode=log,
xtick style={color=dimgray85},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Runtime [sec]},
ymajorgrids,
ymin=6.02051610513617, ymax=7686.07140294662,
ymode=log,
ytick style={color=dimgray85},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 50 19.8601368181407
% 100 24.1263731960207
% 150 29.8634396567941
% 300 57.6738379001617
% 500 110.155169121921
% 1000 253.008406650275
% 5000 1456.87165742181
% 10000 2918.71880300716
% };
\addplot [semithick, chocolate2267451 , mark=*, mark size=3, mark options={solid}]
table {%
50 11.4376
100 172.2596
150 878.6094
175 1543.7124
200 2591.1846
250 5552.894
};
\addplot [semithick, black, mark=none, mark size=3, mark options={solid}, dashed,line width=1.5]
table {%
50				3.333333333333330
100				6.66666666666668
150				10.0
300				20.0
500				33.33333333333330
1000				66.6666666666668
5000				333.3333333333330
10000				666.666666666668
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50 8.85  
100 7.45  
150 7.65  
300 14.40  
500 20.45  
1000 42.75  
5000 190.60  
10000 494.00
};
% \addlegendentry{\small NEMOT, $b^k$}
\addlegendentry{\small Sinkhorn}
\addlegendentry{\small $O(n)$}
\addlegendentry{\small NEMOT}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/gauss_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=9cm, height=5cm,
legend style={at={(0.985,0.05)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{$d$},
xmajorgrids,
xmin=0.5, xmax=50.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{OT loss},
ymajorgrids,
% ymin=1.260153970691875, ymax=1.77164667469609,
ymin=2, ymax=6,
ytick style={color=dimgray85}
]
\addplot [only marks, springgreen60179113 , mark=*, mark size=3, mark options={solid}]
table {%
1	47.50758669
3	48.39879284
5	48.89062171
8	49.25526932
10	48.62100259
15	48.61786223
20	48.32561316
25	48.1926744
30	47.74201304
40	48.37569537
50	47.00733046
};
\addplot [semithick, steelblue52138189, mark=none, mark size=3, mark options={solid}]
table {%
1		2.2964867099577900
3		4.011160409349790
5		4.663828861634490
8		5.178990992009170
10		5.352005935378480
15		5.581914972060570
20		5.697419772196590
25		5.7450304490587600
30		5.811564638221820
40		5.836521587293470
50		5.87168738969673
};
\addlegendentry{NEMOT (Ours)}
\addlegendentry{Sinkhorn}

\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/gmm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=6.5cm, height=5cm,
legend style={at={(0.985,0.05)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xmode=log,
xlabel=\textcolor{dimgray85}{$d$},
xmajorgrids,
xmin=-0.2, xmax=55,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{OT loss},
ymajorgrids,
% ymin=1.260153970691875, ymax=1.77164667469609,
ymin=0.8, ymax=3.3,
ytick style={color=dimgray85}
]
\addplot [only marks, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
3  1.0409640444565222
5  2.0431999548225646
8  2.073991778208192
10 2.127076572167139
15 2.2413241254296272
20 2.3374589411442956
25 2.4349545504763377
30 2.5456381961608385
35 2.6525895462610665
50 2.9543806840469884
};
\addplot [semithick, chocolate2267451, mark=none, mark size=3, mark options={solid}, dashed]
table {%
3  1.0533102258791902
5  2.040570434864882
8  2.092884640978608
10 2.137188383856879
15 2.2469485620558336
20 2.3378634732271086
25 2.449411800747849
30 2.5409641183244704
35 2.637924735434109
50 2.9378842652820527
};

\addlegendentry{NEMOT (ours)}
\addlegendentry{Sinkhorn}
% \addlegendentry{Neural Estimator - Simplified}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/ot_loss_gauss_highdim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=6.5cm, height=5cm,
legend style={at={(0.985,0.05)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmode=log,
xlabel=\textcolor{dimgray85}{$d$},
xmajorgrids,
xmin=-0.2, xmax=1450,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{OT loss},
ymajorgrids,
% ymin=1.260153970691875, ymax=1.77164667469609,
ymin=1.2, ymax=2.05,
ytick style={color=dimgray85}
]
\addplot [only marks, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
1 1.29177
2 1.63466
5 1.86109
8 1.89998
10 1.92921
15 1.95815
20 1.96529
25 1.97345
50 1.9939
100 1.99804
200 1.99956
300 1.99854
500 2.00036
1000 2.00104
% 20 1.63458370027444
% 25 1.70294246087772
};
\addplot [semithick, chocolate2267451, mark=none, mark size=3, mark options={solid}, dashed]
table {%
1 1.28977
2 1.64034
5 1.85228
8 1.89673
10 1.92199
15 1.96226
20 1.96491
25 1.97667
50 1.98801
100 1.97942
200 1.99514
300 1.99875
500 2.00159
1000 2.00598
% 20 1.65229849848482
% 25 1.70186160008113
};
% \addplot [semithick, springgreen60179113, mark=diamond*, mark size=3, mark options={solid}]
% table {%
% 1 1.26228
% 5 1.83045
% 8 1.90995
% 10 1.92299
% 15 1.95202
% 20 1.96189
% 25 1.97765
% };
\addlegendentry{NEMOT (ours)}
\addlegendentry{Sinkhorn}
% \addlegendentry{Neural Estimator - Simplified}
\end{axis}

\end{tikzpicture}


==> figures/nmot_vs_sinkhorn/ot_loss_unif_highdim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{springgreen60179113}{RGB}{50,149,94}


\begin{axis}[
width=6.5cm, height=5cm,
legend style={at={(0.985,0.05)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{$d$},
xmajorgrids,
xmin=0.8, xmax=1300,
xmode=log,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{OT loss},
ymajorgrids,
% ymin=1.260153970691875, ymax=1.77164667469609,
ymin=0.565, ymax=0.68,
ytick style={color=dimgray85}
]
% \addplot [only marks, steelblue52138189 , mark=*, mark size=3, mark options={solid}]
% table {%
% 1		2.241488403957100
% 3		3.9399239942796100
% 5		4.638388026414540
% 8		5.18064302229177
% 10		5.374683850183770
% 15		5.604178744106860
% 20		5.682742195229990
% 25		5.743862329998100
% 30		5.780506257568230
% 40		5.819604333422860
% 50		5.853592608850210
% };
\addplot [only marks, steelblue52138189 , mark=*, mark size=3, mark options={solid}]
table {%
1		0.58
2       0.622
5		0.64
10		0.646
15		0.652
25		0.653
50		0.655
100		0.658
150		0.6634
250		0.6634
500		0.6613
1000	0.6641
};
% \addplot [semithick, chocolate2267451, mark=none, mark size=3, mark options={solid}]
% table {%
% 1		2.2964867099577900
% 3		4.011160409349790
% 5		4.663828861634490
% 8		5.178990992009170
% 10		5.352005935378480
% 15		5.581914972060570
% 20		5.697419772196590
% 25		5.7450304490587600
% 30		5.811564638221820
% 40		5.836521587293470
% 50		5.87168738969673
% };
\addplot [semithick, chocolate2267451, mark=none, mark size=3, mark options={solid}, dashed]
table {%
1		0.58
2       0.62398
5		0.64
10		0.646
15		0.652
25		0.655
50		0.654
100		0.658
150		0.659
250		0.66
500		0.663
1000	0.665
};
\addlegendentry{NEMOT (Ours)}
\addlegendentry{Sinkhorn}

\end{axis}

\end{tikzpicture}

